Can a Bohmian be a Rovellian for all practical purposes?

The aim of this article is to discuss the preferred basis problem in relational quantum mechanics (RQM). The issue is at the heart of quantum mechanics and we first show that the mathematical formalism of RQM is immune to recent critics concerning consistency. Moreover, we also analyse the notion of interaction in RQM and provide a For All Practical Purposes (FAPP) reading of RQM comparing it with Bohmian mechanics.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

